Robust black-box quantum-state preparation via quantum signal processing

Black-box quantum-state preparation is a variant of quantum-state preparation where we want to construct an $n$-qubit state $|\psi_c\rangle \propto \sum_x c(x) |x\rangle$ with the amplitudes $c(x)$ given as a (quantum) oracle. This variant is particularly useful when the quantum state has a short and simple classical description. We use recent techniques, namely quantum signal processing (QSP) and quantum singular value transform (QSVT), to construct a new algorithm that prepares $|\psi_c\rangle$ without the need to carry out coherent arithmetic. We then compare our result with current state-of-the-art algorithms, showing that a QSVT-based approach achieves comparable results.

==> figures/hamiltonian-sine-construction.tex <==
\begin{quantikz}
    \lstick{$\ket{0}$} & \gate{H} & \ctrl{1} & \gate{Y} & \ctrl{1} & \gate{H} & \qw \\
    \lstick{$\ket{\theta}$} & \qw & \gate{U} & \qw & \gate{U^\dag} & \qw & \qw
\end{quantikz}

==> figures/phase-oracle-construction.tex <==
\begin{quantikz}
    \lstick{$\ket{x}$} & \qwbundle[alternate]{} & \gate[4, nwires=3]{\bigO_c}\qwbundle[alternate]{} & \qwbundle[alternate]{} & \qwbundle[alternate]{} & \qwbundle[alternate]{} & \gate[4, nwires=3]{\bigO_c^\dag}\qwbundle[alternate]{} & \qwbundle[alternate]{}\rstick{$e^{i\pi c(x)/2} \ket{x}$} \\
    \lstick[wires=3]{$\ket{0}^{\otimes m}$} & \qw & & \ctrl{3} & \ \qw\ldots \ & \qw & & \qw\rstick[wires=3]{$\ket{0}^{\otimes m}$} \\
    & \qdots & & & \ddots & & & \qdots \\
    & \qw & & \qw & \ \qw\ldots \ & \ctrl{1} & & \qw \\
    \lstick{$\ket{1}$} & \qw & \qw & \gate{e^{i\pi/{2^2}}} & \ \qw\ldots \ & \gate{e^{i\pi/2^{m+1}}} & \qw & \qw\rstick{$\ket{1}$}
\end{quantikz}


==> figures/sign-function-approx.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=250pt,height=150pt,
    xmin=-1,xmax=1,
    ymin=-1.2,ymax=1.2,
    samples=50,
    xtick={-1,0,1},
    xticklabels={$-1$, $0$, $1$},
    ytick={-1,0,1},
    yticklabels={$-1$, $0$, $1$},
    grid style={line width=.1pt, draw=gray!10},
    axis line style={latex-latex}]

    \addplot[blue, ultra thick, domain=0:1] (x, 1);
    \addplot[blue, ultra thick, domain=-1:0] (x, -1);

    \addplot[mark=o] coordinates {(0,1)};
    \addplot[mark=o] coordinates {(0,-1)};
    \addplot[mark=*] coordinates {(0,0)};

    \addplot[red, ultra thick]
        coordinates {
            (-1.0, -0.8996747043634942)
(-0.9949874686716792, -0.8999552407035519)
(-0.9899749373433584, -0.899801470753748)
(-0.9849624060150376, -0.8994822320791707)
(-0.9799498746867168, -0.8991659380748012)
(-0.974937343358396, -0.8989468008594577)
(-0.9699248120300752, -0.8988659039759523)
(-0.9649122807017544, -0.8989279183560063)
(-0.9598997493734336, -0.8991141566157278)
(-0.9548872180451128, -0.8993925723325962)
(-0.949874686716792, -0.8997252316828588)
(-0.9448621553884712, -0.9000737139119628)
(-0.9398496240601504, -0.900402833847534)
(-0.9348370927318296, -0.900683023373287)
(-0.9298245614035088, -0.9008916588402873)
(-0.924812030075188, -0.9010135772220633)
(-0.9197994987468672, -0.9010409848875071)
(-0.9147869674185464, -0.9009729286761796)
(-0.9097744360902256, -0.9008144690579774)
(-0.9047619047619048, -0.9005756691218442)
(-0.899749373433584, -0.900270490578504)
(-0.8947368421052632, -0.8999156685228993)
(-0.8897243107769424, -0.8995296200554117)
(-0.8847117794486216, -0.8991314277060807)
(-0.8796992481203008, -0.8987399266676457)
(-0.87468671679198, -0.8983729148695113)
(-0.8696741854636592, -0.8980464966857981)
(-0.8646616541353384, -0.8977745643575701)
(-0.8596491228070176, -0.8975684158315763)
(-0.8546365914786967, -0.8974365035033334)
(-0.849624060150376, -0.8973843051447862)
(-0.8446115288220551, -0.8974143059555622)
(-0.8395989974937343, -0.897526079075039)
(-0.8345864661654135, -0.8977164509165662)
(-0.8295739348370927, -0.8979797372333199)
(-0.8245614035087719, -0.898308035806893)
(-0.8195488721804511, -0.8986915619842936)
(-0.8145363408521303, -0.8991190139052274)
(-0.8095238095238095, -0.8995779550970414)
(-0.8045112781954887, -0.900055203114251)
(-0.7994987468671679, -0.9005372140159029)
(-0.7944862155388471, -0.9010104536655118)
(-0.7894736842105263, -0.9014617480699639)
(-0.7844611528822055, -0.9018786062153116)
(-0.7794486215538847, -0.9022495100838)
(-0.7744360902255639, -0.9025641677268543)
(-0.7694235588972431, -0.9028137264060246)
(-0.7644110275689223, -0.9029909438847394)
(-0.7593984962406015, -0.9030903169475962)
(-0.7543859649122807, -0.9031081671331002)
(-0.7493734335839599, -0.903042684485201)
(-0.7443609022556391, -0.9028939308551654)
(-0.7393483709273183, -0.9026638049172879)
(-0.7343358395989975, -0.9023559715996046)
(-0.7293233082706767, -0.9019757590759648)
(-0.7243107769423559, -0.9015300268211358)
(-0.7192982456140351, -0.9010270084997536)
(-0.7142857142857143, -0.9004761336473803)
(-0.7092731829573935, -0.89988783221268)
(-0.7042606516290727, -0.899273326069443)
(-0.6992481203007519, -0.8986444115815048)
(-0.6942355889724311, -0.898013237218955)
(-0.6892230576441103, -0.8973920800864295)
(-0.6842105263157895, -0.8967931250400787)
(-0.6791979949874687, -0.8962282498453097)
(-0.6741854636591479, -0.8957088195687958)
(-0.6691729323308271, -0.8952454931113542)
(-0.6641604010025063, -0.8948480444792045)
(-0.6591478696741855, -0.8945252010651162)
(-0.6541353383458647, -0.8942845008734248)
(-0.6491228070175439, -0.8941321702787908)
(-0.6441102756892231, -0.8940730235624732)
(-0.6390977443609023, -0.8941103851261206)
(-0.6340852130325815, -0.8942460349453852)
(-0.6290726817042607, -0.8944801774979225)
(-0.6240601503759399, -0.8948114340852571)
(-0.6190476190476191, -0.8952368581688049)
(-0.6140350877192983, -0.8957519730591954)
(-0.6090225563909775, -0.8963508310371368)
(-0.6040100250626567, -0.8970260927450929)
(-0.5989974937343359, -0.8977691254734288)
(-0.5939849624060151, -0.8985701187733998)
(-0.5889724310776943, -0.8994182156633078)
(-0.5839598997493735, -0.9003016575536656)
(-0.5789473684210527, -0.9012079409024735)
(-0.5739348370927319, -0.9021239835228607)
(-0.568922305764411, -0.9030362984017217)
(-0.5639097744360902, -0.903931172849372)
(-0.5588972431077694, -0.9047948507857754)
(-0.5538847117794486, -0.9056137159775978)
(-0.5488721804511278, -0.9063744740713635)
(-0.543859649122807, -0.9070643313197949)
(-0.5388471177944862, -0.9076711679699639)
(-0.5338345864661654, -0.9081837043715891)
(-0.5288220551378446, -0.9085916579701114)
(-0.5238095238095238, -0.9088858894705331)
(-0.518796992481203, -0.9090585365928271)
(-0.5137844611528822, -0.9091031339860933)
(-0.5087719298245614, -0.9090147180251422)
(-0.5037593984962406, -0.9087899153778618)
(-0.4987468671679198, -0.908427014402966)
(-0.493734335839599, -0.9079260186138216)
(-0.4887218045112782, -0.9072886816233975)
(-0.4837092731829574, -0.9065185231661822)
(-0.4786967418546366, -0.9056208259738101)
(-0.4736842105263158, -0.9046026134604989)
(-0.468671679197995, -0.903472608350809)
(-0.4636591478696742, -0.9022411725542793)
(-0.4586466165413534, -0.9009202287580861)
(-0.4536340852130326, -0.8995231643684773)
(-0.4486215538847118, -0.8980647185836228)
(-0.443609022556391, -0.896560853523454)
(-0.4385964912280702, -0.8950286104751719)
(-0.4335839598997494, -0.8934859524356643)
(-0.4285714285714286, -0.8919515942433405)
(-0.4235588972431078, -0.8904448216912054)
(-0.418546365914787, -0.888985301100057)
(-0.4135338345864662, -0.8875928809047825)
(-0.4085213032581454, -0.8862873868680338)
(-0.4035087719298246, -0.8850884125833728)
(-0.3984962406015038, -0.8840151069646591)
(-0.393483709273183, -0.8830859604396799)
(-0.3884711779448622, -0.8823185915741485)
(-0.3834586466165414, -0.8817295358472188)
(-0.3784461152882206, -0.881334038281953)
(-0.3734335839598998, -0.8811458516040802)
(-0.368421052631579, -0.8811770415603191)
(-0.3634085213032582, -0.8814378009739313)
(-0.3583959899749374, -0.8819362740507407)
(-0.3533834586466166, -0.8826783923740447)
(-0.3483709273182958, -0.8836677239424573)
(-0.343358395989975, -0.8849053365114549)
(-0.33834586466165417, -0.8863896763978611)
(-0.33333333333333337, -0.8881164637978913)
(-0.32832080200501257, -0.8900786055539323)
(-0.32330827067669177, -0.8922661261844386)
(-0.31829573934837097, -0.8946661178655428)
(-0.31328320802005016, -0.8972627099234309)
(-0.30827067669172936, -0.9000370582639304)
(-0.30325814536340856, -0.9029673550311128)
(-0.29824561403508776, -0.9060288586507986)
(-0.29323308270676696, -0.9091939442787264)
(-0.28822055137844615, -0.9124321745374623)
(-0.28320802005012535, -0.9157103902919701)
(-0.27819548872180455, -0.9189928210817729)
(-0.27318295739348375, -0.9222412146987331)
(-0.26817042606516295, -0.9254149852744167)
(-0.26315789473684215, -0.9284713791204812)
(-0.25814536340852134, -0.9313656574502759)
(-0.25313283208020054, -0.9340512950005679)
(-0.24812030075187974, -0.9364801934694751)
(-0.24310776942355894, -0.9386029085911021)
(-0.23809523809523814, -0.940368889579303)
(-0.23308270676691734, -0.9417267295930682)
(-0.22807017543859653, -0.9426244258046694)
(-0.22305764411027573, -0.9430096475890807)
(-0.21804511278195493, -0.9428300112999424)
(-0.21303258145363413, -0.9420333600532709)
(-0.20802005012531333, -0.9405680469059315)
(-0.20300751879699253, -0.9383832197912557)
(-0.19799498746867172, -0.9354291065594444)
(-0.19298245614035092, -0.9316572984655805)
(-0.18796992481203012, -0.9270210304529375)
(-0.18295739348370932, -0.9214754565939646)
(-0.17794486215538852, -0.9149779190755699)
(-0.17293233082706772, -0.9074882091489228)
(-0.1679197994987469, -0.8989688185067742)
(-0.1629072681704261, -0.8893851796029176)
(-0.1578947368421053, -0.8787058934884572)
(-0.1528822055137845, -0.8669029438078669)
(-0.1478696741854637, -0.8539518956736548)
(-0.1428571428571429, -0.83983207822162)
(-0.1378446115288221, -0.8245267497385356)
(-0.1328320802005013, -0.8080232443501462)
(-0.1278195488721805, -0.7903130993589903)
(-0.1228070175438597, -0.7713921624282832)
(-0.1177944862155389, -0.7512606779191756)
(-0.1127819548872181, -0.729923351803553)
(-0.10776942355889729, -0.707389394692591)
(-0.10275689223057649, -0.6836725426416718)
(-0.09774436090225569, -0.6587910555145599)
(-0.09273182957393489, -0.6327676928130217)
(-0.08771929824561409, -0.6056296670018851)
(-0.08270676691729328, -0.5774085744829905)
(-0.07769423558897248, -0.5481403044940447)
(-0.07268170426065168, -0.5178649263293639)
(-0.06766917293233088, -0.4866265553981288)
(-0.06265664160401008, -0.45447319875155745)
(-0.057644110275689275, -0.42145658082264276)
(-0.052631578947368474, -0.387631950230149)
(-0.04761904761904767, -0.3530578686019635)
(-0.04260651629072687, -0.317795982470962)
(-0.03759398496240607, -0.28191077938883796)
(-0.03258145363408527, -0.24546932948933411)
(-0.027568922305764465, -0.20854101381157372)
(-0.022556390977443663, -0.1711972407662289)
(-0.01754385964912286, -0.13351115219180354)
(-0.01253132832080206, -0.09555732050493082)
(-0.007518796992481258, -0.05741143849698625)
(-0.0025062656641604564, -0.01915000336931659)
(0.0025062656641603454, 0.019150003369315764)
(0.007518796992481036, 0.05741143849698484)
(0.012531328320801949, 0.09555732050493004)
(0.01754385964912286, 0.13351115219180337)
(0.022556390977443552, 0.17119724076622805)
(0.027568922305764243, 0.2085410138115725)
(0.032581453634085156, 0.2454693294893337)
(0.03759398496240607, 0.28191077938883735)
(0.04260651629072676, 0.31779598247096136)
(0.04761904761904745, 0.3530578686019616)
(0.05263157894736836, 0.3876319502301483)
(0.057644110275689275, 0.4214565808226429)
(0.06265664160400997, 0.45447319875155645)
(0.06766917293233066, 0.4866265553981274)
(0.07268170426065157, 0.5178649263293637)
(0.07769423558897248, 0.5481403044940449)
(0.08270676691729317, 0.5774085744829899)
(0.08771929824561386, 0.6056296670018854)
(0.09273182957393478, 0.6327676928130209)
(0.09774436090225569, 0.6587910555145597)
(0.10275689223057638, 0.6836725426416711)
(0.10776942355889707, 0.7073893946925893)
(0.11278195488721798, 0.7299233518035523)
(0.1177944862155389, 0.7512606779191755)
(0.12280701754385959, 0.7713921624282829)
(0.12781954887218028, 0.7903130993589892)
(0.1328320802005012, 0.8080232443501454)
(0.1378446115288221, 0.8245267497385362)
(0.1428571428571428, 0.8398320782216193)
(0.14786967418546348, 0.8539518956736551)
(0.1528822055137844, 0.8669029438078665)
(0.1578947368421053, 0.8787058934884573)
(0.162907268170426, 0.8893851796029187)
(0.1679197994987467, 0.8989688185067751)
(0.1729323308270676, 0.9074882091489221)
(0.17794486215538852, 0.9149779190755697)
(0.1829573934837092, 0.9214754565939637)
(0.1879699248120299, 0.9270210304529366)
(0.1929824561403508, 0.9316572984655802)
(0.19799498746867172, 0.9354291065594446)
(0.20300751879699241, 0.938383219791255)
(0.2080200501253131, 0.9405680469059309)
(0.21303258145363402, 0.9420333600532705)
(0.21804511278195493, 0.9428300112999425)
(0.22305764411027562, 0.9430096475890817)
(0.2280701754385963, 0.9426244258046682)
(0.23308270676691722, 0.9417267295930695)
(0.23809523809523814, 0.9403688895793028)
(0.24310776942355883, 0.9386029085911035)
(0.24812030075187952, 0.9364801934694741)
(0.25313283208020043, 0.9340512950005695)
(0.25814536340852134, 0.931365657450276)
(0.26315789473684204, 0.9284713791204803)
(0.2681704260651627, 0.9254149852744176)
(0.27318295739348364, 0.9222412146987323)
(0.27819548872180455, 0.9189928210817729)
(0.28320802005012524, 0.9157103902919697)
(0.28822055137844593, 0.9124321745374608)
(0.29323308270676685, 0.909193944278726)
(0.29824561403508776, 0.9060288586507985)
(0.30325814536340845, 0.9029673550311124)
(0.30827067669172914, 0.9000370582639314)
(0.31328320802005005, 0.8972627099234317)
(0.31829573934837097, 0.8946661178655427)
(0.32330827067669166, 0.8922661261844381)
(0.32832080200501235, 0.8900786055539331)
(0.33333333333333326, 0.8881164637978908)
(0.33834586466165417, 0.8863896763978608)
(0.34335839598997486, 0.8849053365114545)
(0.34837092731829555, 0.883667723942458)
(0.35338345864661647, 0.8826783923740438)
(0.3583959899749374, 0.8819362740507405)
(0.36340852130325807, 0.8814378009739324)
(0.36842105263157876, 0.8811770415603198)
(0.3734335839598997, 0.8811458516040812)
(0.3784461152882206, 0.8813340382819531)
(0.3834586466165413, 0.8817295358472199)
(0.38847117794486197, 0.8823185915741486)
(0.3934837092731829, 0.8830859604396788)
(0.3984962406015038, 0.8840151069646588)
(0.4035087719298245, 0.8850884125833722)
(0.4085213032581452, 0.8862873868680334)
(0.4135338345864661, 0.8875928809047832)
(0.418546365914787, 0.8889853011000571)
(0.4235588972431077, 0.890444821691206)
(0.4285714285714284, 0.8919515942433386)
(0.4335839598997493, 0.8934859524356649)
(0.4385964912280702, 0.8950286104751721)
(0.4436090225563909, 0.8965608535234532)
(0.4486215538847116, 0.8980647185836227)
(0.4536340852130325, 0.8995231643684763)
(0.4586466165413534, 0.9009202287580861)
(0.4636591478696741, 0.9022411725542786)
(0.4686716791979948, 0.9034726083508088)
(0.4736842105263157, 0.9046026134604999)
(0.4786967418546366, 0.9056208259738101)
(0.4837092731829573, 0.906518523166183)
(0.488721804511278, 0.9072886816233974)
(0.4937343358395989, 0.9079260186138205)
(0.4987468671679198, 0.9084270144029661)
(0.5037593984962405, 0.9087899153778627)
(0.5087719298245612, 0.9090147180251422)
(0.5137844611528821, 0.909103133986092)
(0.518796992481203, 0.9090585365928269)
(0.5238095238095237, 0.9088858894705335)
(0.5288220551378444, 0.9085916579701112)
(0.5338345864661653, 0.9081837043715901)
(0.5388471177944862, 0.9076711679699636)
(0.5438596491228069, 0.9070643313197972)
(0.5488721804511276, 0.9063744740713627)
(0.5538847117794485, 0.9056137159775963)
(0.5588972431077694, 0.9047948507857753)
(0.5639097744360901, 0.9039311728493727)
(0.5689223057644108, 0.9030362984017206)
(0.5739348370927317, 0.9021239835228598)
(0.5789473684210527, 0.9012079409024738)
(0.5839598997493733, 0.9003016575536648)
(0.588972431077694, 0.8994182156633087)
(0.593984962406015, 0.8985701187733984)
(0.5989974937343359, 0.8977691254734292)
(0.6040100250626566, 0.8970260927450939)
(0.6090225563909772, 0.8963508310371362)
(0.6140350877192982, 0.8957519730591944)
(0.6190476190476191, 0.8952368581688055)
(0.6240601503759398, 0.8948114340852574)
(0.6290726817042605, 0.8944801774979234)
(0.6340852130325814, 0.8942460349453839)
(0.6390977443609023, 0.8941103851261212)
(0.644110275689223, 0.8940730235624733)
(0.6491228070175437, 0.8941321702787899)
(0.6541353383458646, 0.894284500873425)
(0.6591478696741855, 0.8945252010651162)
(0.6641604010025062, 0.8948480444792046)
(0.6691729323308269, 0.8952454931113539)
(0.6741854636591478, 0.8957088195687978)
(0.6791979949874687, 0.8962282498453098)
(0.6842105263157894, 0.8967931250400771)
(0.6892230576441101, 0.8973920800864295)
(0.694235588972431, 0.8980132372189535)
(0.6992481203007519, 0.898644411581505)
(0.7042606516290726, 0.8992733260694434)
(0.7092731829573933, 0.8998878322126803)
(0.7142857142857142, 0.9004761336473787)
(0.7192982456140351, 0.9010270084997539)
(0.7243107769423558, 0.9015300268211344)
(0.7293233082706765, 0.9019757590759644)
(0.7343358395989974, 0.9023559715996043)
(0.7393483709273183, 0.9026638049172877)
(0.744360902255639, 0.9028939308551654)
(0.7493734335839597, 0.9030426844852004)
(0.7543859649122806, 0.9031081671330992)
(0.7593984962406015, 0.9030903169475962)
(0.7644110275689222, 0.9029909438847395)
(0.7694235588972429, 0.9028137264060245)
(0.7744360902255638, 0.9025641677268544)
(0.7794486215538847, 0.9022495100838002)
(0.7844611528822054, 0.9018786062153114)
(0.7894736842105261, 0.9014617480699646)
(0.794486215538847, 0.9010104536655115)
(0.7994987468671679, 0.9005372140159028)
(0.8045112781954886, 0.9000552031142506)
(0.8095238095238093, 0.8995779550970403)
(0.8145363408521302, 0.8991190139052274)
(0.8195488721804511, 0.8986915619842932)
(0.8245614035087718, 0.8983080358068934)
(0.8295739348370925, 0.8979797372333188)
(0.8345864661654134, 0.8977164509165672)
(0.8395989974937343, 0.8975260790750392)
(0.844611528822055, 0.8974143059555613)
(0.8496240601503757, 0.897384305144787)
(0.8546365914786966, 0.8974365035033337)
(0.8596491228070176, 0.8975684158315761)
(0.8646616541353382, 0.8977745643575693)
(0.8696741854636589, 0.8980464966857983)
(0.8746867167919798, 0.8983729148695117)
(0.8796992481203008, 0.8987399266676461)
(0.8847117794486214, 0.89913142770608)
(0.8897243107769421, 0.8995296200554124)
(0.894736842105263, 0.899915668522899)
(0.899749373433584, 0.9002704905785037)
(0.9047619047619047, 0.900575669121845)
(0.9097744360902253, 0.9008144690579777)
(0.9147869674185463, 0.90097292867618)
(0.9197994987468672, 0.9010409848875073)
(0.9248120300751879, 0.9010135772220639)
(0.9298245614035086, 0.9008916588402871)
(0.9348370927318295, 0.9006830233732874)
(0.9398496240601504, 0.9004028338475337)
(0.9448621553884711, 0.9000737139119619)
(0.9498746867167918, 0.8997252316828587)
(0.9548872180451127, 0.8993925723325961)
(0.9598997493734336, 0.8991141566157278)
(0.9649122807017543, 0.8989279183560068)
(0.969924812030075, 0.8988659039759528)
(0.9749373433583959, 0.8989468008594573)
(0.9799498746867168, 0.8991659380748009)
(0.9849624060150375, 0.899482232079171)
(0.9899749373433582, 0.8998014707537483)
(0.9949874686716791, 0.8999552407035523)
(1.0, 0.8996747043634942)
        };

    \draw [dashed] (axis cs:{-1.2},1) -- (axis cs:{1.2},1);
    \draw [dashed] (axis cs:{-1.2},-1) -- (axis cs:{1.2},-1);

    \draw[|<->|] (axis cs:{-0.3},1) -- node[left] {\small $\delta/2$} (axis cs:{-0.3},0.75);
    \draw[|<->|] (axis cs:{0},-0.5) -- node[above] {\small $\Delta$} (axis cs:{0.12},-0.5);

    \draw [dashed] (axis cs:{0},1) -- (axis cs:{0},-1);
    \draw [dashed] (axis cs:{0.12},1) -- (axis cs:{0.12},-1);

    \draw [dashed] (axis cs:{-1.2},0.75) -- (axis cs:{1.2},0.75);

    %\node at (axis cs:-1.5,0.6) {$\phi(x)$};
  
\end{axis}
\end{tikzpicture}
